Phenomenology of Left-Right Models in the quark sector

A natural avenue to extend the Standard Model (SM) is to embed it into a more symmetric framework. Here, I focus in Left-Right (LR) Models, which treat left- and right-handed chiralities on equal footing. Important information about the structure of LR Models comes from meson-mixing observables. Due to the impact of the new contributions to these processes, I consider the calculation of the short-distance QCD effects correcting the LR Model contributions to meson-mixing observables at the Next-to-Leading Order. I then revisit the phenomenology of a simple realization of LR Models, containing doublet scalars, and combine in a global fit electroweak precision observables, direct searches of the new gauge bosons and meson oscillation observables, a task performed within the CKMfitter statistical framework. Finally, I also cover a different issue, namely the modeling of theoretical uncertainties, a class of uncertainties specially important for flavour physics. Different frequentist schemes are compared, and their differences are illustrated with flavour-oriented examples.

==> Meson_mixing_diagrams.tex <==
%\begin{figure}[t!]
\begin{center}
\begin{picture}(180,50)(90,0)
%\begin{picture}(300,100)(0,0)
\ArrowLine(80,25)(40,60)
\Text(60,55)[]{$d$}
\ArrowLine(40,-55)(80,-20) %%%
\Text(60,-50)[]{$s$}
%\CArc(120,22.5)(40,0,-180)
%\GCirc(100,22.5){20}{1.}
%\GCirc(80,22.5){5}{0.25}
%\GCirc(120,22.5){5}{0.25}
\ArrowLine(125,25)(80,25) %%%
\Photon(80,25)(80,-20){4}{8}
%\Gluon(70,55)(95,-20){3}{6}
%\GlueArc(25,-23)(84,0,73){4}{10}
%\GlueArc(50,-20)(60,0,75){4}{10}
\ArrowLine(150,60)(125,25) %%%
\Text(135,55)[]{$s$}
\ArrowLine(125,-20)(160,-55) %%%
\ArrowLine(80,-20)(125,-20) %%%
\Photon(125,25)(125,-20){4}{8}
\Text(145,-50)[]{$d$}
%\Text(90,40)[]{$\searrow$}
%\Text(95,45)[]{$q$}
%\Text(70,0)[]{$\uparrow$}
\Text(60,0)[]{$W$}
\Text(100,-30)[]{$t,c$}
\Text(100,35)[]{$t,c$}
\Text(100,-80)[]{(b)}
\Text(145,0)[]{$W'$}
\end{picture}
\begin{picture}(150,50)(120,0)
\ArrowLine(50,48)(38,60)
\Text(52,58)[]{$d$}
\ArrowLine(40,-55)(80,-25)
\ArrowLine(120,60)(108,48)
\Text(64,0)[]{$H^0_{1,2}$}
\ArrowLine(108,48)(54,48)
\Photon(80,18)(50,48){3}{5}
\Photon(108,48)(80,18){3}{5}
\Text(52,30)[]{$ W $}
\Text(110,30)[]{$ W' $}
%\CArc(120,22.5)(40,0,-180)
%\GCirc(100,22.5){20}{1.}
\DashLine(80,18)(80,-25){3}
%\GCirc(120,22.5){5}{0.25}
%\ArrowLine(120,60)(82,25)
\ArrowLine(80,-25)(120,-55)
\Text(106,58)[]{$s$}
\Text(55,-35)[]{$s$}
%\ArrowLine(120,-85)(82,20)
\Text(106,-35)[]{$d$}
\Text(80,-80)[]{(c)}
\end{picture}
\begin{picture}(140,50)(-90,-51)
\ArrowLine(80,60)(40,60)
\ArrowLine(120,60)(80,60)
\DashLine(80,60)(80,20){3}
\PhotonArc(80,0.225)(17.5,90,270){3}{7}
\PhotonArc(80,0.225)(17.5,270,450){3}{7}
\DashLine(80,-18)(80,-55){3}
\ArrowLine(40,-55)(80,-55)
\ArrowLine(80,-55)(120,-55)
\Text(80,-80)[]{(d)}
\Text(65,40)[]{$H^0_{1,2}$}
\Text(65,-30)[]{$H^0_{1,2}$}
\Text(50,0)[]{$W$}
\Text(110,0)[]{$W'$}
\Text(50,-48)[]{$s$}
\Text(110,-48)[]{$d$}
\Text(50,68)[]{$d$}
\Text(110,68)[]{$s$}
\end{picture}

\vspace{4cm}

\begin{picture}(90,50)(20,-20)
\ArrowLine(80,40)(40,40)
\ArrowLine(120,40)(80,40)
\DashLine(80,40)(80,-35){3}
\ArrowLine(40,-35)(80,-35)
\ArrowLine(80,-35)(120,-35)
\Text(80,-80)[]{(e)}
\Text(65,0)[]{$H^0_{1,2}$}
\Text(50,-45)[]{$s$}
\Text(110,-45)[]{$d$}
\Text(50,48)[]{$d$}
\Text(110,48)[]{$s$}
\end{picture}
\begin{picture}(180,50)(0,-20)
%\begin{picture}(300,100)(0,0)
\ArrowLine(80,25)(40,60)
\Text(60,55)[]{$d$}
\ArrowLine(40,-55)(80,-20)
\Text(60,-50)[]{$s$}
%\CArc(120,22.5)(40,0,-180)
%\GCirc(100,22.5){20}{1.}
%\GCirc(80,22.5){5}{0.25}
%\GCirc(120,22.5){5}{0.25}
\ArrowLine(125,25)(80,25)
\Photon(80,25)(80,-20){4}{8}
%\Gluon(70,55)(95,-20){3}{6}
%\GlueArc(25,-23)(84,0,73){4}{10}
%\GlueArc(50,-20)(60,0,75){4}{10}
\ArrowLine(150,60)(125,25)
\Text(135,55)[]{$s$}
\ArrowLine(125,-20)(160,-55)
\ArrowLine(80,-20)(125,-20)
\DashLine(125,25)(125,-20){3}
%\Photon(125,25)(125,-20){4}{8}
\Text(145,-50)[]{$d$}
%\Text(90,40)[]{$\searrow$}
%\Text(95,45)[]{$q$}
%\Text(70,0)[]{$\uparrow$}
\Text(60,0)[]{$W$}
\Text(100,-30)[]{$c,t$}
\Text(100,35)[]{$c,t$}
\Text(100,-80)[]{(f)}
\Text(145,0)[]{$H^{\pm}_{1,2}$}
\end{picture}
\end{center}
\vspace{2.5cm}
